$N_0$-VTLA: Scaling Vision-Tactile-Language-Action Model with Latent Tactile Tokens

We present $N_0$-VTLA, a vision-tactile-language-action (VTLA) foundation model capable of (1) fine-grained contact-rich manipulation with tactile perception and tactile-feedback control, and (2) offline policy improvement from stored deployment data. Building on current vision-based backbones, we propose a training recipe for tactile integration consisting of visuo-tactile pre-training, staged tactile-pathway integration, and advantage-conditioned offline policy improvement. During pre-training, the policy learns broad contact priors from NeoData, our large-scale visuo-tactile robot dataset; to our knowledge, $N_0$-VTLA is the first VTLA model pretrained on tactile data at scale. During post-training, we augment the policy with a predictive tactile pathway that distills the contact patterns learned at scale into the fine motion adjustments required by downstream tactile-centric manipulation. For offline policy improvement, we introduce ALTER, an advantage-conditioned offline reinforcement learning method that converts relative progress and trajectory-event comparisons into binary advantage labels for policy training on a fixed deployment corpus, further improving task-specific learning on contact-rich skills such as deformable object manipulation. Across contact-rich benchmarks, $N_0$-VTLA outperforms strong baselines by wide margins: it wins all nine real-robot NeoReal tasks and reaches 63.8% mean success on a twenty-task simulation suite, against 44.0% for the strongest baseline. $N_0$-VTLA policies trained with ALTER reach 75-95% success on three long-horizon real-robot tasks. These results lay a foundation for versatile tactile-driven manipulation policies.

==> figures/fig_rl_policy_success.tex <==
\begin{tikzpicture}[
  font=\rlchartfont\scriptsize,
  axis/.style={draw=black!28, line width=0.45pt},
  pi/.style={fill=rlblue, draw=none},
  vtla/.style={fill=rlgreen, draw=none},
  progress/.style={fill=rlyellow, draw=none},
  pirl/.style={fill=rlrose, draw=none},
  ours/.style={fill=rlpurple, draw=none}
]

\newcommand{\rlpizerofive}{π\textsubscript{0.5}}
\newcommand{\rlchizero}{χ\textsubscript{0}}
\newcommand{\rlmodelname}{\model{}}

% Centered legend; the first two entries explicitly identify the SFT baselines.
\begin{scope}[xshift=0.50cm]
\node[pi, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (0.40,2.88) {};
\node[anchor=west, text=black] at (0.64,2.88) {\rlpizerofive-SFT};
\node[vtla, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (2.15,2.88) {};
\node[anchor=west, text=black] at (2.39,2.88) {\rlmodelname-SFT};
\node[progress, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (4.65,2.88) {};
\node[anchor=west, text=black] at (4.89,2.88) {\rlpizerofive+\rlchizero};
\node[pirl, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (6.35,2.88) {};
\node[anchor=west, text=black] at (6.59,2.88) {\rlpizerofive+ALTER};
\node[ours, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (8.55,2.88) {};
\node[anchor=west, text=black] at (8.79,2.88) {\rlmodelname+ALTER};
\end{scope}

\newcommand{\successaxes}[3]{%
  \node[font=\rlchartfont\bfseries\footnotesize] at (1.88,0.02) {#1};
  \draw[axis] (0.42,0.30) -- (0.42,2.35);
  \draw[axis] (0.42,0.30) -- (3.28,0.30);
  \draw[black!10] (0.42,1.325) -- (3.28,1.325);
  \draw[black!10] (0.42,2.35) -- (3.28,2.35);
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,0.30) {0};
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,1.325) {#3};
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,2.35) {#2};
}

\newcommand{\scorebar}[5]{%
  \pgfmathsetmacro{\scoretop}{0.30 + 2.05*(#3)/(#5)}
  \path[#1] (#2,0.30) rectangle ({#2+0.32},\scoretop);
  \node[font=\rlchartfont\tiny, text=black!70] at ({#2+0.16},{\scoretop+0.12}) {#4};
}

% All five variants report measured success rates.
\begin{scope}[xshift=0.00cm]
  \node[rotate=90, text=black] at (-0.28,1.33) {success (\%)};
  \successaxes{Towel Folding}{100}{50}
  \scorebar{pi}{0.55}{40}{40}{100}
  \scorebar{vtla}{1.10}{50}{50}{100}
  \scorebar{progress}{1.65}{80}{80}{100}
  \scorebar{pirl}{2.20}{90}{90}{100}
  \scorebar{ours}{2.75}{95}{95}{100}
\end{scope}

\begin{scope}[xshift=4.45cm]
  \successaxes{Bag Packing}{100}{50}
  \scorebar{pi}{0.55}{20}{20}{100}
  \scorebar{vtla}{1.10}{35}{35}{100}
  \scorebar{progress}{1.65}{65}{65}{100}
  \scorebar{pirl}{2.20}{75}{75}{100}
  \scorebar{ours}{2.75}{80}{80}{100}
\end{scope}

\begin{scope}[xshift=8.90cm]
  \successaxes{Cardboard Box Folding}{100}{50}
  \scorebar{pi}{0.55}{5}{5}{100}
  \scorebar{vtla}{1.10}{20}{20}{100}
  \scorebar{progress}{1.65}{55}{55}{100}
  \scorebar{pirl}{2.20}{60}{60}{100}
  \scorebar{ours}{2.75}{75}{75}{100}
\end{scope}
\end{tikzpicture}


==> figures/fig_rl_policy_throughput.tex <==
\begin{tikzpicture}[
  font=\rlchartfont\scriptsize,
  axis/.style={draw=black!28, line width=0.45pt},
  pi/.style={fill=rlblue, draw=none},
  vtla/.style={fill=rlgreen, draw=none},
  progress/.style={fill=rlyellow, draw=none},
  pirl/.style={fill=rlrose, draw=none},
  ours/.style={fill=rlpurple, draw=none}
]

\newcommand{\rlpizerofivethroughput}{π\textsubscript{0.5}}
\newcommand{\rlchizerothroughput}{χ\textsubscript{0}}
\newcommand{\rlmodelnamethroughput}{\model{}}

% Centered legend; the first two entries explicitly identify the SFT baselines.
\begin{scope}[xshift=0.50cm]
\node[pi, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (0.40,2.88) {};
\node[anchor=west, text=black] at (0.64,2.88) {\rlpizerofivethroughput-SFT};
\node[vtla, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (2.15,2.88) {};
\node[anchor=west, text=black] at (2.39,2.88) {\rlmodelnamethroughput-SFT};
\node[progress, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (4.65,2.88) {};
\node[anchor=west, text=black] at (4.89,2.88) {\rlpizerofivethroughput+\rlchizerothroughput};
\node[pirl, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (6.35,2.88) {};
\node[anchor=west, text=black] at (6.59,2.88) {\rlpizerofivethroughput+ALTER};
\node[ours, minimum width=0.32cm, minimum height=0.14cm, inner sep=0pt] at (8.55,2.88) {};
\node[anchor=west, text=black] at (8.79,2.88) {\rlmodelnamethroughput+ALTER};
\end{scope}

\newcommand{\throughputaxes}[3]{%
  \node[font=\rlchartfont\bfseries\footnotesize] at (1.88,0.02) {#1};
  \draw[axis] (0.42,0.30) -- (0.42,2.35);
  \draw[axis] (0.42,0.30) -- (3.28,0.30);
  \draw[black!10] (0.42,1.325) -- (3.28,1.325);
  \draw[black!10] (0.42,2.35) -- (3.28,2.35);
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,0.30) {0};
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,1.325) {#3};
  \node[font=\rlchartfont\tiny, text=black, anchor=east] at (0.35,2.35) {#2};
}

\newcommand{\ratebar}[5]{%
  \pgfmathsetmacro{\ratetop}{0.30 + 2.05*(#3)/(#5)}
  \path[#1] (#2,0.30) rectangle ({#2+0.32},\ratetop);
  \node[font=\rlchartfont\tiny, text=black!70] at ({#2+0.16},{\ratetop+0.12}) {#4};
}

\begin{scope}[xshift=0.00cm]
  \node[rotate=90, text=black] at (-0.28,1.33) {Throughput};
  \throughputaxes{Towel Folding}{50}{25}
  \ratebar{pi}{0.55}{18}{18}{50}
  \ratebar{vtla}{1.10}{23}{23}{50}
  \ratebar{progress}{1.65}{36}{36}{50}
  \ratebar{pirl}{2.20}{41}{41}{50}
  \ratebar{ours}{2.75}{43}{43}{50}
\end{scope}

\begin{scope}[xshift=4.45cm]
  \throughputaxes{Bag Packing}{18}{9}
  \ratebar{pi}{0.55}{4}{4}{18}
  \ratebar{vtla}{1.10}{7}{7}{18}
  \ratebar{progress}{1.65}{12}{12}{18}
  \ratebar{pirl}{2.20}{14}{14}{18}
  \ratebar{ours}{2.75}{15}{15}{18}
\end{scope}

\begin{scope}[xshift=8.90cm]
  \throughputaxes{Cardboard Box Folding}{35}{17.5}
  \ratebar{pi}{0.55}{4}{4}{35}
  \ratebar{vtla}{1.10}{8}{8}{35}
  \ratebar{progress}{1.65}{22}{22}{35}
  \ratebar{pirl}{2.20}{24}{24}{35}
  \ratebar{ours}{2.75}{30}{30}{35}
\end{scope}
\end{tikzpicture}

